Music Source Separation via Stem Discovery

Music source separation (MSS) methods aim to extract stems from music mixtures, which is important, for example, in karaoke, music remixing, and pedagogical applications. While earlier research on MSS systems has been dominated by models targeting narrow sets of general stems, there have recently been attempts to support broader source definitions. One of these methods uses audio queries to provide direct and descriptive control over the desired separation targets based on the sound itself. However, query-based separation remains cumbersome due to the need to provide audio examples with features matching the sources contained within mixtures. This paper proposes Music Source Separation via Stem Discovery (MuS3D), a query-based source separation framework that iteratively discovers active sources from the mixture. On correctly detected sources, our model matches manually queried baselines and surpasses state-of-the-art text-based models. Subjective evaluation indicates encoding artifacts as the limiting factor in current generative separation. The findings suggest that audio-based query representations offer an effective and automatable interface for source separation.

==> diagram.tex <==

\definecolor{mixc}{HTML}{0F7A8C}    \definecolor{resc}{HTML}{B04A6F}    \definecolor{stemc}{HTML}{2F7A4F}   \definecolor{inkc}{HTML}{131A24}

\resizebox{\columnwidth}{!}{\begin{tikzpicture}[
  font=\sffamily\footnotesize,
  >={Stealth[length=1.6mm,width=1.2mm]},
  segbox/.style  = {draw=inkc, line width=.7pt, rounded corners=1.5pt,
                    minimum width=25mm, minimum height=13mm, align=center,
                    inner sep=1.5pt},
  sepbox/.style  = {draw=inkc, line width=.9pt, rounded corners=1.5pt,
                    minimum width=20mm, minimum height=9mm, align=center,
                    inner sep=1.5pt},
  sig/.style     = {inner sep=1.5pt, outer sep=1pt},
  wire/.style    = {draw=inkc, line width=.6pt, ->},
  mixwire/.style = {draw=mixc, line width=.7pt, ->},
  reswire/.style = {draw=resc, line width=.7pt, densely dashed, ->},
  qwire/.style   = {draw=inkc, line width=.7pt, ->},
  lbl/.style     = {font=\sffamily\scriptsize, inner sep=1.5pt},
  gloss/.style   = {font=\sffamily\scriptsize\itshape, inner sep=1.5pt,
                    anchor=west},
]

\node[sig, text=mixc]   (mix)  at (0.15,0) {$\mathbf{m}$};
\node[gloss, text=mixc, anchor=south] at (0.9,-0.35) {mixture};
\draw[draw=mixc, line width=.7pt] (mix.east) -- (9.80,0);

\foreach \i/\x/\prev in {1/1.95/{$\hat{\mathcal{Q}}_{\mathrm{prev}}=\varnothing$},
                         2/4.95/{$\hat{\mathcal{Q}}_{\mathrm{prev}}=\{\hat{\mathbf{q}}_{1}\}$},
                         3/7.95/{$\hat{\mathcal{Q}}_{\mathrm{prev}}=\{\hat{\mathbf{q}}_{1},\hat{\mathbf{q}}_{2}\}$}}{
  \node[segbox] (s\i) at (\x,-1.15) {\textbf{SEG} \\[.5pt]
    {\scriptsize  flow ODE, $\tilde k{=}\i$}
    \\[.5pt]
    {\scriptsize \prev}};
  \draw[mixwire] (\x,0) -- (s\i.north);
  \node[sig, text=resc] (r\i) at (\x-0.75,-2.3) {$\hat{\mathbf{r}}_{\i}$};
  \node[sig]            (q\i) at (\x+0.75,-2.3) {$\hat{\mathbf{q}}_{\i}$};
  \draw[reswire] (r\i |- s\i.south) -- (r\i.north);
  \draw[wire]    (q\i |- s\i.south) -- (q\i.north);
}

\draw[qwire] (q1.east) -- (3.45,-2.3) -- (3.45,-1.15) -- (s2.west);
\draw[qwire] (q2.east) -- (6.45,-2.3) -- (6.45,-1.15) -- (s3.west);
\draw[qwire] (q3.east) -- (9.65,-2.3) -- (9.65,-1.15) -- (9.90,-1.15);
\node[lbl] at (10.15,-1.15) {$\cdots$};

\coordinate (lane) at (0,-2.7);
\foreach \i in {1,2,3}{\draw[draw=resc, line width=.7pt, densely dashed]
       (r\i.south) -- (r\i |- lane);}
\draw[reswire] (r1 |- lane) -- (10.20,-2.7);
\node[lbl, text=resc, anchor=north] at (9.5,-2.8)
     {stop if $\hat{\mathbf{r}}_{\tilde k}\approx\mathbf{s}$};

\node[gloss, text=resc, anchor=north west, align=center] at (0.40,-2.72)
     {residual\\embedding};
\node[gloss, anchor=north west, align=center]            at (2.85,-2.72)
     {generated\\query};

\draw[draw=mixc, line width=.7pt] (mix.south) |- (8.30,-3.4);
\foreach \i/\x in {1/2.7, 2/5.70, 3/8.70}{
  \node[sepbox] (f\i) at (\x,-4.2) {\textbf{Separator}\\[.5pt]
    {\scriptsize $f_\theta(\mathbf{m},\hat{\mathbf{q}}_{\i})$}};
  \draw[wire]    (q\i.south) -- (f\i.north);
  \draw[mixwire] (\x-0.4,-3.4) -- (\x-0.4,-3.75);
  \node[sig, text=stemc] (x\i) at (\x,-5.1) {$\hat{\mathbf{x}}_{\i}$};
  \draw[draw=stemc, line width=.8pt, ->] (f\i.south) -- (x\i.north);
}
\node[lbl] at (10.20,-4.2) {$\cdots$};
\node[gloss, text=stemc, anchor=east] at (2.2,-5.1) {separated sources};

\end{tikzpicture}}


